Pellarin's Identity, Carlitz Period, and Anderson Generating Functions over Arbitrary Curves

We establish three results for a rank-one Drinfeld module over the coefficient ring of a smooth, projective, geometrically connected curve over $ \mathbb F_q$, with a closed point at infinity of arbitrary degree. First, a Tate-algebra unit exists in the module of special functions precisely when this module is free of rank one, that is, when the period lattice is isomorphic to the module of regular differentials; this proves the Gazda--Maurischat conjecture. Second, under the unit-anchor normalization for an isogeny to a principal-period target, a strictly normalized shtuka product and one characteristic residue give the fundamental period; the same defect equation gives the logarithm residue formula. Third, finite \'{e}tale torsion traces over the field of definition identify the first Frobenius twist of the normalized shtuka differential and express Pellarin's $ \mathcal L(1)$-series at a fundamental period. The source period lattice need not be free.

==> diagram.tex <==

\usetikzlibrary{calc,fit}

\begin{tikzpicture}[
  x=.85cm,y=.85cm,>=Stealth,
  kern/.style={draw,fill=gray!18,rounded corners=2pt,font=\footnotesize,align=center,inner sep=3pt},
  main/.style={draw,very thick,fill=blue!14,rounded corners=2pt,font=\footnotesize,align=center,inner sep=4pt},
  scal/.style={draw,very thick,fill=green!18,rounded corners=2pt,font=\footnotesize,align=center,inner sep=4pt},
  peri/.style={draw,fill=red!14,rounded corners=2pt,font=\footnotesize,align=center,inner sep=3pt},
  prop/.style={draw,dashed,fill=yellow!15,rounded corners=2pt,font=\tiny,align=left,inner sep=5pt},
  lab/.style={font=\scriptsize,align=center,fill=white,inner sep=1.5pt},
  ext/.style={draw,dashed,fill=white,rounded corners=2pt,font=\scriptsize,align=center,inner sep=3pt},
]
\begin{scope}[xshift=-0.7cm]
\node[font=\small\bfseries] at (4.8,12.8)
  {Anderson generating functions / differentials};

% ---------- kernels ----------
\node[ext] (classical) at (-2.9,10.9) {classical Anderson\\  function\\ {\tiny \cite{And86,AT90,EGP14,HHY26,GM21}}};
\node[kern] (kgm) at (0.1,11.0) { {$K_{\{\eta_i,\widehat{\mathfrak b}_i\}}$}\\ {\tiny Def.~\ref{def:GM-ordered-Cauchy-lift}}};
\node[kern] (kphi) at (2.4,11.0) {$K_\varphi$\\ {\tiny Lem.~\ref{lem:SzegoC}}};
\node[kern] (kJ) at (5.6,11.0) {$K_J$\\ {\tiny Not.~\ref{not:KJ}; Thm.~\ref{thm:isogeny-adapted-szego-kernel}}};
\node[kern] (kpsi) at (8.8,11.0) {$K_\psi$\\ {\tiny target}};
\node[kern] (lam) at (11.8,11.0) {$\tilde\lambda_\psi$\\ {\tiny Def.~\ref{def:shtuka-diff}}};

% ---------- main objects ----------
\node[main] (GM) at (-2.0,8.0) {$\mathrm{GM}^{\Omega}_{u}(\lambda)$\\ {\tiny Def.~\ref{def:canonical-assembly}}};
\node[main] (H) at (3.7,8.0) {$\mathcal H_{\varphi}(z)$\\ {\tiny Def.~\ref{def:kernel}}};
\node[main] (GJ) at (8.8,8.0) {$\mathcal G_{J}(z)$\\ {\tiny Def.~\ref{def:isogeny-generating-differential}}};

% ---------- scalar coordinate ----------
\node[scal] (om) at (3.7,1.9) {$\omega_{\jmath}\in\sfm(\varphi)$\\ {\tiny Def.~\ref{def:omega-jmath}}};
\node[scal] (dGM) at (-2.0,1.9) {$\delta^{\mathrm{GM}}_u (\lambda) $ \\ {\tiny Eq. \eqref{eq:GM-delta-identification}}};

% ---------- scalar series chain ----------
\node[scal] (exp) at (12.0,9.8) {$\exp_{\psi}$};
\node[scal] (log) at (12.0,8.0) {$\log_{\psi}$\\ {\tiny Def.~\ref{def:log}}};
\node[scal] (Log) at (12.0,5.8) {$\mathrm{Log}_{\alpha,f_\psi}(\two;Z)$\\ {\tiny Def.~\ref{def:large-log}}};
\node[scal] (Hs) at (12.0,3.6) {$\mathcal P_{\alpha,f_\psi}(\two;Z)$\\ {\tiny Def.~\ref{def:one-step-H}}};
\node[scal] (Ht) at (8.8,1.9) {$\mathcal P_{\alpha/h_J,f_\varphi}(\two;Z)$};

% ---------- period specialization ----------
\node[peri] (W) at (0.4,9.5) {$F_{\lambda}$\\
 {\tiny \eqref{eq:hg-direct-special-function-map} }};
\node[peri] (Fj) at (0.4,3.2) {$\mathscr{F}_{\varphi,\jmath}$\\ {\tiny Def.~\ref{def:Fjmath}}};

% ---------- frame around lambda_psi and exp_psi ----------
\node[draw,rounded corners=3pt,inner sep=6pt,fit=(lam)(exp)] (lamexp) {};

% ---------- property box ----------
% \node[prop] (PB) at (-0.6,1.9) {%
%   \textbf{Frobenius / residues}\\
%   $\omega_{\jmath}^{(1)}=f_\varphi\,\omega_{\jmath}$ \ (136)\\
%   $\mathcal G_{J}^{(1)}-f_\varphi\,\mathcal G_{J}=-\tilde\delta_J\exp_\psi(c_Jz)$ \ (184)\\
%   homogeneous: $\Lambda_\varphi$ (Thm.\,5.20(iv))\\
%   \quad vs $c_J^{-1}\Lambda_\psi$ (Cor.\,7.13)\\
%   $\operatorname{res}_\Xi\mathcal H_\varphi(z)=\operatorname{res}_\Xi\mathcal G_J(z)=z$};

% ---------- Szego fiber frame ----------
% \draw[dotted,rounded corners=4pt]
%   ($(kgm.north west)+(-0.15,0.15)$) rectangle ($(kphi.south east)+(0.15,-0.12)$);
% \node[font=\tiny,anchor=south] at (1.45,11.55)
%   {$\mathscr C^{\Omega}_{\varphi}$-fiber (Thm.\,5.20)};

% ---------- edges: kernels -> objects ----------
\draw[->] (kgm) -- (GM) node[lab,pos=.52]{Def.~\ref{def:canonical-assembly}};
\draw[->] (kphi) -- (H) node[lab,pos=.4]{Def.~\ref{def:kernel}};
\draw[->] (kJ) -- (GJ) node[lab,pos=.5]{Def.~\ref{def:isogeny-generating-differential}};
\draw[->] (kpsi) -- (kJ) node[lab,pos=.5,above=1pt]{\eqref{eq:isogeny-kernel-coordinate-change}};
\draw[->] (lam) -- (kpsi) node[lab,pos=.5,above=1pt]{Thm.~\ref{prop:exist-shtuka}};
\draw[->] (GJ) -- (lamexp.west) node[lab,pos=.5,above=1pt]{Thm.~\ref{thm:frob}};
\draw[->,dashed] (classical) -- (GM) node[lab,pos=.5,left=1pt]{\S\ref{sec:relation}};

% ---------- edges among main objects ----------
\draw[<->,double] (GM) -- (H) node[lab,pos=.5,above=2pt]{ {$z=\lambda\in\Lambda_\varphi$}\\Thm.~\ref{thm:canonical-assembly}};
\draw[<->,double] (H) -- (W) node[lab,pos=.42,above=1pt]{Prop.~\ref{prop:dualelement} };
\draw[->] (GJ) -- (H) node[lab,pos=.5,above=2pt]{ {on $\jmath(\Omega_A)$}\\ {Cor.~\ref{cor:primitive-G-GH}}};
\draw[->] (H) -- (om) node[lab,pos=.5,right=2pt]{Thm.~\ref{thm:identity-dual-factorization}\\Prop.~\ref{prop:dualelement}};
% \draw[->] (GM) -- (om) node[lab,pos=.5,right=1pt]{Lem.~\ref{lem:omega_jmath}};
\draw[->] (GM) -- (dGM) node[lab,pos=.5,left=1pt]{\eqref{eq:GM-delta-identification}};
\draw[->] (dGM) -- (om) node[lab,pos=.5,above=1pt]{Prop.~\ref{prop:GM-residue-dual-coordinate}};
\draw[->] (GJ) -- (om) node[lab,pos=.32,right=1pt]{ {Thm.~\ref{thm:primitive-G}}};

% ---------- edges: series chain ----------
\draw[->] (GJ) -- (Ht) node[lab,pos=.55]{ {local domain}\\Thm.~\ref{thm:HJ-equal}};
\draw[->] (Ht) -- (Hs) node[lab,pos=.5,above=0 pt]{Lem.~\ref{lem:isogeny-H} };
\draw[->] (Hs) -- (Log) node[lab,pos=.5,right=2pt]{Prop.~\ref{prop:H-large-log}};

\draw[->] (Log) -- (log) node[lab,pos=.5,right=2pt]{Prop.~\ref{prop:large-log}};
\draw[->] (log) -- (exp) node[lab,pos=.5,right=2pt]{Thm.~\ref{prop:log-is-log}};

% -------to[bend left=12]--- edges: period ----------
\draw[->]  (W) -- (Fj) node[lab,pos= .55, right=2pt]{Prop.~\ref{prop:dualelement}};

\draw[<->,double] (Fj) -- (om) node[lab,pos=.25, right=1pt]{Def.~\ref{def:omega-jmath}};

% ---------- legend ----------
\node[kern,minimum width=6mm,minimum height=3.6mm] at (-1.6,-0.9) {};
\node[font=\scriptsize,anchor=west] at (-1.2,-0.9) {kernel};
\node[main,minimum width=6mm,minimum height=3.6mm] at (1.1,-0.9) {};
\node[font=\scriptsize,anchor=west] at (1.5,-0.9) {differential-valued};
\node[scal,minimum width=6mm,minimum height=3.6mm] at (5.4,-0.9) {};
\node[font=\scriptsize,anchor=west] at (5.8,-0.9) {scalar series};
\node[peri,minimum width=6mm,minimum height=3.6mm] at (8.4,-0.9) {};
\node[font=\scriptsize,anchor=west] at (8.8,-0.9) {functional};
% \node[font=\scriptsize,anchor=west] at (-1.6,-1.6)
%   {double arrow: equality at periods ($\lambda\in\Lambda_\varphi$);};
\end{scope}
\end{tikzpicture}

